A Machine Learning Framework for Scattering Kernel Derivation Using Molecular Dynamics Data in Very Low Earth Orbit

The free molecular flow regime in VLEO makes gas-surface interactions (GSIs) crucial for satellite aerodynamic modeling. The Direct Simulation Monte Carlo (DSMC) method is required to estimate aerodynamic forces due to the breakdown of the continuum assumption. In DSMC, the Maxwell model is the most widely used approach for GSI. It simplifies the process by treating it as a superposition of diffuse and specular reflections while assuming a constant accommodation coefficient. In reality, this coefficient is influenced by multiple factors, such as the angle and magnitude of the incident velocity. A high-precision GSI model could significantly improve satellite aerodynamics optimization and the design of efficient intakes for atmospheric breathing propulsion systems. This advancement would greatly refine mission planning and fuel requirement calculations, ultimately extending operational lifetimes and lowering costs. To gain a deep understanding of the GSI at the microscopic level, molecular dynamics (MD) simulations provide valuable insights into the physical processes involved. However, due to computational limitations, simulating an entire satellite is impractical. Instead, we use MD to analyze the impact of selected velocity vectors on a amorphous $\text{Al}_2\text{O}_3$ surface. The obtained scattering kernels for the respective velocity vectors are then used to train a conditional Variational Autoencoder (cVAE). This model is able to generate scattering kernels for any incident velocity vector and can be integrated into DSMC simulations, significantly enhancing their accuracy. Applications of this model on a flat plate have shown that the cVAE is able to predict the shift from diffuse to quasi-specular reflection with increasing polar angle. Additionally, the aerodynamic coefficients and molecular fluxes are considerably different from those obtained with the Maxwell model.

==> sections/appendix/tikzpictures/histogram_v_mag_11000.0_theta_80.0/v_mag_11000.0_theta_80.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_11000.0_theta_80.0/v_mag_11000.0_theta_80.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=14000,
            xtick={-4000, 0, 4000, 8000, 12000},
            xticklabels={-4, 0, 4, 8, 12},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_11000.0_theta_80.0/v_mag_11000.0_theta_80.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}}\, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_11000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_5000.0_theta_80.0/v_mag_5000.0_theta_80.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_5000.0_theta_80.0/v_mag_5000.0_theta_80.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-5000,
            xmax=7000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_5000.0_theta_80.0/v_mag_5000.0_theta_80.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_5000.0_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_0.0/v_mag_7923.6_theta_0.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_0.0/v_mag_7923.6_theta_0.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_0.0/v_mag_7923.6_theta_0.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_0.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_10.0/v_mag_7923.6_theta_10.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_10.0/v_mag_7923.6_theta_10.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_10.0/v_mag_7923.6_theta_10.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_10.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_20.0/v_mag_7923.6_theta_20.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_20.0/v_mag_7923.6_theta_20.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_20.0/v_mag_7923.6_theta_20.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_20.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_30.0/v_mag_7923.6_theta_30.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_30.0/v_mag_7923.6_theta_30.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_30.0/v_mag_7923.6_theta_30.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_30.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_40.0/v_mag_7923.6_theta_40.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_40.0/v_mag_7923.6_theta_40.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_40.0/v_mag_7923.6_theta_40.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_40.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_50.0/v_mag_7923.6_theta_50.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_50.0/v_mag_7923.6_theta_50.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_50.0/v_mag_7923.6_theta_50.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_50.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_60.0/v_mag_7923.6_theta_60.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_60.0/v_mag_7923.6_theta_60.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_60.0/v_mag_7923.6_theta_60.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_60.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_70.0/v_mag_7923.6_theta_70.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_70.0/v_mag_7923.6_theta_70.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_70.0/v_mag_7923.6_theta_70.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_70.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_80.0/v_mag_7923.6_theta_80.0_n_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,n}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,n}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=0,
            xmax=7000,
            xtick={0, 2000, 4000, 6000},
            xticklabels={0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_n_target, y=pdf_n_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_n_generated, y=pdf_n_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};
    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_80.0/v_mag_7923.6_theta_80.0_t1_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t1}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t1}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-6000,
            xmax=10000,
            xtick={-4000, -2000, 0, 2000, 4000, 6000, 8000},
            xticklabels={-4, -2, 0, 2, 4, 6, 8},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t1_target, y=pdf_t1_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t1_generated, y=pdf_t1_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/appendix/tikzpictures/histogram_v_mag_7923.6_theta_80.0/v_mag_7923.6_theta_80.0_t2_directions.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            ylabel={$f({v}_{\text{r,t2}}) \, / \, 10^{-4}$},
            xlabel={${v}_{\text{r,t2}} \, \cdot 10^{-3} \, /  \, \text{m}\,\text{s}^{-1}$},
            bar width=3pt,
            scaled x ticks=false,
            scaled y ticks=false,
            xmin=-7000,
            xmax=7000,
            xtick={-6000, -4000, -2000, 0, 2000, 4000, 6000},
            xticklabels={-6, -4, -2, 0, 2, 4, 6},
            ymin=0,
            ymax=0.0006,
            ytick={0, 0.0002, 0.0004, 0.0006},
            yticklabels={0, 2, 4, 6},
            scaled y ticks=false,
            axis lines=box,
            grid=major,
            grid style={gray!50},
            label style={font=\footnotesize}, % Adjust the size of the axis labels
            tick label style={font=\footnotesize}, % Adjust the size of the tick labels
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[const plot, customblue, line width=0.8pt] table[x=bins_t2_target, y=pdf_t2_target, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};
        \addplot[const plot, customred, line width=0.8pt] table[x=bins_t2_generated, y=pdf_t2_generated, col sep=comma] {sections/appendix/tikzpictures/histograms_A01_cvae/histograms_v_mag_7923.6_theta_80.0.csv};

    \end{axis}
\end{tikzpicture}

==> sections/methods/data-based_model/tikzpictures/cos.tex <==
\begin{tikzpicture}[y=2.8cm, x=2.8cm, inner sep=0pt, outer sep=0pt]

    % surface
    \path[draw=black,fill=gray!60,even odd rule,line cap=round,line join=round,line width=0.04cm] (6.792, -2.8359) -- (7.9453, -3.1869) -- (9.102, -2.8376) -- (7.9451, -2.5462) -- cycle;

    % area incident vector
    \path[draw=black,fill=gray,fill opacity=0.5,even odd rule,line cap=round,line join=round,line width=0.04cm,dash pattern=on 0.2cm off 0.2cm] (7.221, -2.0739) -- (7.221, -2.9432) -- (7.9497, -2.889) -- (7.9492, -2.021) -- cycle;
    % incident velocity vector
    \node[text=black,anchor=south east] (text36-2-6) at (7.2, -2.0739){\normalsize $ \bm{v}_{\text{i}} $};
    % incident vector
    \path[draw=black,fill=black,even odd rule,line cap=round,line join=round,line width=0.04cm,-{Stealth[scale=1]}] (7.221, -2.0739) -- (7.9405, -2.8866);

    % t2 vector
    \path[draw=DarkGreen,fill=DarkGreen,even odd rule,line cap=round,line join=round,line width=0.04cm,-{Stealth[scale=0.8]}] (7.9497, -2.889) -- (7.8314, -2.6119);
    % t2 direction
    \node[text=DarkGreen,anchor=south west] (text35) at (7.78, -2.55){\normalsize $t2$};

    % Arc incident polar angle
    \path[draw=black,even odd rule,line cap=round,line join=round,line width=0.03cm,{Stealth[scale=0.8]}-] (7.5115, -2.3875)arc(244.1697:270.0:1.0 and -1.0);
    % incident polar angle
    \node[text=black,anchor=south west] (text36-2) at (7.7, -2.27){\normalsize $ \theta_{\text{i}} $};

    % area reflected vector
    \path[draw=black,fill=gray,fill opacity=0.5,even odd rule,line cap=round,line join=round,line width=0.04cm,dash pattern=on 0.2cm off 0.2cm] (8.3459, -1.9514) -- (8.3384, -2.6857) -- (7.9497, -2.889) -- (7.9494, -2.1683) -- cycle;
    % reflected velocity vector
    \node[text=black,anchor=south west] (text36-2-6-9) at (8.3459, -1.9514){\normalsize $ \bm{v}_{\text{r}} $};
    % reflected vector
    \path[draw=black,fill=black,even odd rule,line cap=round,line join=round,line width=0.04cm,-{Stealth[scale=1]}] (7.9497, -2.889) -- (8.3368, -1.9659);

    % Arc reflected polar angle
    \path[draw=black,even odd rule,line cap=round,line join=round,line width=0.03cm,-{Stealth[scale=0.8]}] (7.9495, -2.3785)arc(270.6596:286.3504:0.7 and -0.8);
    % reflected polar angle
    \node[text=black,anchor=south west] (text36-2) at (8, -2.35){\normalsize $ \theta_{\text{r}} $};

    % n vector
    \path[draw=customred,fill=customred,even odd rule,line cap=round,line join=round,line width=0.04cm,-{Stealth[scale=0.8]}] (7.9497, -2.889) -- (7.9501, -1.8731);
    % n direction
    \node[text=customred,anchor=south west] (text35) at (7.83, -1.94){\normalsize $n$};

    % Arc
    \path[draw=black,even odd rule,line cap=round,line join=round,line width=0.03cm,{Stealth[scale=0.8]}-,rotate around={-127.9793:(0.0, 1.3381)}] (-1.8901, 10.3633)arc(173.3971:218.5201:0.1316 and -0.2203);
    % azimuthal reflected angle
    \node[text=black,anchor=south west] (text36-2-0) at (8.4, -2.8){\normalsize $ \psi_{\text{r}} $};

    % t1 vector
    \path[draw=blue,fill=blue,even odd rule,line cap=round,line join=round,line width=0.04cm,-{Stealth[scale=0.8]}] (7.9497, -2.889) -- (8.5572, -2.8438);
    % t1 direction
    \node[text=blue,anchor=south west] (text32-2) at (8.5, -2.95){\normalsize $ t1 $};

\end{tikzpicture}

==> sections/methods/data-based_model/tikzpictures/cvae_model.tex <==
\begin{tikzpicture}

    % Encoder:
    \def\xstartencoder{-3}
    \def\xendencoder{-2}
    \pgfmathsetmacro{\xmidencoder}{0.5*(\xendencoder - \xstartencoder) + \xstartencoder}
    \draw[fill=General, draw=General]
    (\xstartencoder, -1.5) -- % Bottom-left corner
    (\xendencoder, -0.5) -- % Bottom-right corner
    (\xendencoder, 0.5) -- % Top-right corner
    (\xstartencoder, 1.5) -- % Top-left corner
    cycle;    % Close the shape
    \node[rotate=90, anchor=center, color=white, font=\footnotesize] at (\xmidencoder, 0) {Encoder};

    % Input encoder: incident velocity
    \def\viencoderxpos{-4}
    \def\viencoderypos{0.25}
    \def\squaredlength{0.25}

    \draw[thick]
    (\viencoderxpos - \squaredlength, \viencoderypos - \squaredlength) -- % Bottom-left corner
    (\viencoderxpos + \squaredlength, \viencoderypos - \squaredlength) -- % Bottom-right corner
    (\viencoderxpos + \squaredlength, \viencoderypos + \squaredlength) -- % Top-right corner
    (\viencoderxpos - \squaredlength, \viencoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[] at (\viencoderxpos, \viencoderypos) {\normalsize $\bm{v}_{\text{i}}$};

    % Input encoder: reflected velocity
    \def\vrencoderxpos{-4}
    \def\vrencoderypos{-0.25}

    \draw[thick]
    (\vrencoderxpos - \squaredlength, \vrencoderypos - \squaredlength) -- % Bottom-left corner
    (\vrencoderxpos + \squaredlength, \vrencoderypos - \squaredlength) -- % Bottom-right corner
    (\vrencoderxpos + \squaredlength, \vrencoderypos + \squaredlength) -- % Top-right corner
    (\vrencoderxpos - \squaredlength, \vrencoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[] (vr_encoder) at (\vrencoderxpos, \vrencoderypos) {\normalsize $\bm{v}_{\text{r}}$};

    \draw[-stealth, thick] (\vrencoderxpos, 0) -- (\xstartencoder, 0);

    % Output of the encoder: mean
    \pgfmathsetmacro{\meanxpos}{\xendencoder + 0.75}
    \def\meanypos{0.25}

    \draw[thick]
    (\meanxpos - \squaredlength, \meanypos - \squaredlength) -- % Bottom-left corner
    (\meanxpos + \squaredlength, \meanypos - \squaredlength) -- % Bottom-right corner
    (\meanxpos + \squaredlength, \meanypos + \squaredlength) -- % Top-right corner
    (\meanxpos - \squaredlength, \meanypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[fill=white] (mean) at (\meanxpos, \meanypos) {\normalsize $\bm{\mu}$};

    % Output of the encoder: variance
    \pgfmathsetmacro{\variancexpos}{\xendencoder + 0.75}
    \def\varianceypos{-0.25}

    \draw[thick]
    (\variancexpos - \squaredlength, \varianceypos - \squaredlength) -- % Bottom-left corner
    (\variancexpos + \squaredlength, \varianceypos - \squaredlength) -- % Bottom-right corner
    (\variancexpos + \squaredlength, \varianceypos + \squaredlength) -- % Top-right corner
    (\variancexpos - \squaredlength, \varianceypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[] (variance) at (\xendencoder + 0.75, -0.25) {\normalsize $\bm{\sigma}$};

    \draw[-stealth, thick] (\xendencoder, 0) -- (\meanxpos - \squaredlength, 0);
    \draw[-stealth, thick] (mean) -- (-0.5, 0.25);
    \draw[-stealth, thick] (variance) -- (-0.5, -0.25);

    % latent distribution:
    % draw normal distribution
    \draw[fill=uniSblue, color=uniSblue]
    (-0.5, -0.5) -- % Bottom-left corner
    (0.5, -0.5) -- % Bottom-right corner
    (0.5, 0.5) -- % Top-right corner
    (-0.5, 0.5) -- % Top-left corner
    cycle;    % Close the shape

    \node[] at (0, 0) (latent_distribution)
    {
        \begin{tikzpicture}
            \draw[domain=-4:4, smooth, variable=\x, thick, color=white] plot ({0.1*\x}, {1.5*exp(-\x*\x/2)/sqrt(2*pi)});

            \node[draw=DarkGreen, circle, fill=DarkGreen, inner sep=0pt, minimum size=2.5pt] at (0.1, 0) {};
        \end{tikzpicture}
    };
    \node[align=center, color=uniSblue, font=\footnotesize] at (0, -0.8) {Latent distribution};

    % Decoder:
    \def\xstartdecoder{2}
    \def\xenddecoder{3}
    \pgfmathsetmacro{\xmiddecoder}{0.5*(\xenddecoder - \xstartdecoder) + \xstartdecoder}
    \draw[fill=General, draw=General]
    (\xstartdecoder, -0.5) -- % Bottom-left corner
    (\xenddecoder, -1.5) -- % Bottom-right corner
    (\xenddecoder, 1.5) -- % Top-right corner
    (\xstartdecoder, 0.5) -- % Top-left corner
    cycle;    % Close the shape
    \node[rotate=90, anchor=center, color=white, font=\footnotesize] at (\xmiddecoder, 0) {Decoder};

    % Input decoder: sampling from the latent distribution
    \pgfmathsetmacro{\samplexpos}{0.5 + 0.75}
    \def\sampleypos{0.25}

    \draw[thick, color=DarkGreen]
    (\samplexpos - \squaredlength, \sampleypos - \squaredlength) -- % Bottom-left corner
    (\samplexpos + \squaredlength, \sampleypos - \squaredlength) -- % Bottom-right corner
    (\samplexpos + \squaredlength, \sampleypos + \squaredlength) -- % Top-right corner
    (\samplexpos - \squaredlength, \sampleypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[color=DarkGreen] (z) at (\samplexpos, \sampleypos) {\normalsize $\bm{z}$};
    \draw[-stealth, thick] (0.5, \sampleypos) -- (\samplexpos - \squaredlength, \sampleypos);

    % Input decoder: incident velocity
    \def\videcoderxpos{\samplexpos}
    \def\videcoderypos{-0.25}

    \draw[thick]
    (\videcoderxpos - \squaredlength, \videcoderypos - \squaredlength) -- % Bottom-left corner
    (\videcoderxpos + \squaredlength, \videcoderypos - \squaredlength) -- % Bottom-right corner
    (\videcoderxpos + \squaredlength, \videcoderypos + \squaredlength) -- % Top-right corner
    (\videcoderxpos - \squaredlength, \videcoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[] (vi_decoder) at (\videcoderxpos, \videcoderypos) {\normalsize $\bm{v}_{\text{i}}$};

    \draw[-stealth, thick] (\samplexpos, 0) -- (\xstartdecoder, 0);

    % Output decoder: predicted reflected velocity
    \def\vrdecoderxpos{\xenddecoder + 1}
    \def\vrdecoderypos{0}

    \draw[thick]
    (\vrdecoderxpos - \squaredlength - 0.1, \vrdecoderypos - \squaredlength) -- % Bottom-left corner
    (\vrdecoderxpos + \squaredlength + 0.1, \vrdecoderypos - \squaredlength) -- % Bottom-right corner
    (\vrdecoderxpos + \squaredlength + 0.1, \vrdecoderypos + \squaredlength) -- % Top-right corner
    (\vrdecoderxpos - \squaredlength - 0.1, \vrdecoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \node[] at (\vrdecoderxpos, 0) {\normalsize $\bm{v}_{\text{r,p}}$};

    \draw[-stealth, thick] (\xenddecoder, 0) -- (\vrdecoderxpos - \squaredlength - 0.1, 0);

    % Reconstruction loss
    \draw[stealth-stealth, thick, color=customred] (\vrdecoderxpos, \vrdecoderypos - \squaredlength) -- (\vrdecoderxpos, -2) --(\vrencoderxpos, -2) node[color=customred, fill=white, font=\footnotesize, midway, inner sep=2pt] {Reconstruction loss} -- (\vrencoderxpos, \vrencoderypos - \squaredlength);

    % KL divergence
    \node[draw=customred, rectangle, thick] (stdnormal) at (0, 2) {$\mathcal{N}(0, 1)$};
    \draw[stealth-stealth, thick, color=customred, font=\footnotesize] (stdnormal) -- (0, 0.5) node[color=customred, fill=white, midway, inner sep=1pt] {KL-divergence};

    \draw[thick, dashed, color=customred]
    (\vrencoderxpos - \squaredlength, \vrencoderypos - \squaredlength) -- % Bottom-left corner
    (\vrencoderxpos + \squaredlength, \vrencoderypos - \squaredlength) -- % Bottom-right corner
    (\vrencoderxpos + \squaredlength, \vrencoderypos + \squaredlength) -- % Top-right corner
    (\vrencoderxpos - \squaredlength, \vrencoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

    \draw[thick, dashed, color=customred]
    (\vrdecoderxpos - \squaredlength - 0.1, \vrdecoderypos - \squaredlength) -- % Bottom-left corner
    (\vrdecoderxpos + \squaredlength + 0.1, \vrdecoderypos - \squaredlength) -- % Bottom-right corner
    (\vrdecoderxpos + \squaredlength + 0.1, \vrdecoderypos + \squaredlength) -- % Top-right corner
    (\vrdecoderxpos - \squaredlength - 0.1, \vrdecoderypos + \squaredlength) -- % Top-left corner
    cycle;    % Close the shape

\end{tikzpicture}

==> sections/methods/data-based_model/tikzpictures/softplus.tex <==
\begin{tikzpicture}
        \begin{axis}
        [
            set layers=axis lines on top,
            height=0.9\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.9\columnwidth,
            xlabel={$x$},
            ylabel={$y$},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            xmin=-10, xmax=10,
            ymin=-1, ymax=10,
            legend pos=north east,
            legend style={font=\footnotesize, legend cell align=left, legend pos=north west},
            grid=major,
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        \addplot[
            line width=1.2pt,
            black,
            domain=-10:10,
            samples=100
        ]
        {max(0, x)};
        \addplot[
            line width=1.2pt,
            customblue,
            domain=-10:10,
            samples=100
        ]
        {1/0.2 * ln(1 + exp(0.2*x))};
        \addplot[
            line width=1.2pt,
            customred,
            domain=-10:10,
            samples=100
        ]
        {1/0.5 * ln(1 + exp(0.5*x))};
        \addplot[
            line width=1.2pt,
            DarkGreen,
            domain=-10:10,
            samples=100
        ]
        {1 * ln(1 + exp(1*x))};
        \legend{ReLU, $\beta = 0.2$, $\beta = 0.5$, $\beta = 1$}
    \end{axis}
\end{tikzpicture}

==> sections/methods/data-based_model/tikzpictures/v_mag_distribution.tex <==
\begin{tikzpicture}
    \begin{axis}[
        set layers=axis lines on top,
        height=0.5\columnwidth*(sqrt(5)-1.0)/2.0,
        width=0.5\columnwidth,
        ylabel={$f(|\bm{v}_{\text{i}}|) \, / \, 10^{-4}$},
        xlabel={$|\bm{v}_{\text{i}}| \, / \, (\text{m/s})$},
        bar width=3.7pt,
        xtick={6000, 7000, 8000, 9000, 10000},
        xticklabels={6000, 7000, 8000, 9000, 10000},
        scaled x ticks=false,
        xmin=5500,
        xmax=10500,
        ymin=0,
        ymax=0.0008,
        ytick={0, 0.0002, 0.0004, 0.0006, 0.0008},
        yticklabels={0, 2, 4, 6, 8},
        scaled y ticks=false,
        axis lines=box,
        grid=major,
        grid style={gray!50},
        label style={font=\footnotesize}, % Adjust the size of the axis labels
        tick label style={font=\footnotesize}, % Adjust the size of the tick labels
        line width=1.2pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.8pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
    ]
        \addplot[ybar, fill=customblue, customblue, fill opacity=0.5, line width=0.8pt] table[x=edges, y=counts, col sep=comma] {sections/methods/data-based_model/tikzpictures/v_mag_histogram.csv};
        % Add markers at specific x positions
        \addplot[
            only marks,
            mark=*,
            mark size=2pt,
            mark options={solid, fill=customred, draw=customred},
            samples at={6527.8, 7261.3, 7923.6, 8585.9, 9319.4}
        ]
        {1/(690.827 * sqrt(2*pi)) * exp(-0.5 * ((x-7923.725)/690.827)^2)};
        \addplot[
            only marks,
            mark=*,
            mark size=2pt,
            mark options={solid, fill=DarkGreen, draw=DarkGreen},
            samples at={7923.6}
        ]
        {1/(690.827 * sqrt(2*pi)) * exp(-0.5 * ((x-7923.725)/690.827)^2)};
        \addplot[
            line width=1.2pt,
            black,
            domain=5500:10500,
            samples=100
        ]
        {1/(690.827 * sqrt(2*pi)) * exp(-0.5 * ((x-7923.725)/690.827)^2)};
    \end{axis}
\end{tikzpicture}

==> sections/results/application/aerodynamic_coefficients/tikzpictures/cd.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            xlabel={$\alpha \, / \, ^{\circ}$},
            ylabel={$C_{\text{d}}$},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            xmin=0, xmax=90,
            ymin=0, ymax=5.0,
            xtick={0,10,20,30,40,50,60,70,80,90},
            ytick={0,1,2,3,4,5},
            legend pos=north west,
            legend style={font=\footnotesize, legend cell align=left},
            grid=major,
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        ]
        % loop over all c_l_bird columns
        \foreach \i in {0.0, 0.2, 0.4, 0.6, 0.8, 1.0}
        {
            \addplot[customblue, line width=1.2pt] table[x=AoA, y=c_d_bird_\i, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        }
        % cVAE
        \addplot[customred, line width=1.2pt] table[x=AoA, y=c_d_cvae, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        \legend{,,,,,Maxwell, cVAE};

        \node[anchor=west, inner sep=1pt] (spec) at (axis cs:40,{4.5}) {\scriptsize $\sigma = 0.0$ (specular)};
        \draw[] (spec.south) -- (axis cs:70,{3.349});
        \node[font=\scriptsize, inner sep=1pt, anchor=west] (08) at (axis cs:40,{4}) {$\sigma = 0.8$};
        \draw[] (08.base east) -- (axis cs:70,{3.08});
        \node[font=\scriptsize, inner sep=1pt, anchor=west] (06) at (axis cs:40,{3.5}) {$\sigma = 0.6$};
        \draw[] (06.base east) -- (axis cs:70,{2.81});
        \node[font=\scriptsize, inner sep=1pt, anchor=west] (04) at (axis cs:40,{3}) {$\sigma = 0.4$};
        \draw[] (04.base east) -- (axis cs:70,{2.54});
        \node[font=\scriptsize, inner sep=1pt, anchor=west] (02) at (axis cs:40,{2.5}) {$\sigma = 0.2$};
        \draw[] (02.base east) -- (axis cs:70,{2.27});
        \node[anchor=west, inner sep=1pt] (diff) at (axis cs:40,{0.7}) {\scriptsize $\sigma = 1.0$ (diffuse)};
        \draw[] (diff.north) -- (axis cs:70,{2.006});

    \end{axis}
\end{tikzpicture}

==> sections/results/application/aerodynamic_coefficients/tikzpictures/cl.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            xlabel={$\alpha \, / \, ^{\circ}$},
            ylabel={$C_{\ell}$},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            xmin=0, xmax=90,
            ymin=0, ymax=2.0,
            xtick={0,10,20,30,40,50,60,70,80,90},
            legend pos=north west,
            legend style={font=\footnotesize, legend cell align=left},
            grid=major,
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        ]
        % loop over all c_l_bird columns
        \foreach \i in {0.0, 0.2, 0.4, 0.6, 0.8, 1.0}
        {
            \addplot[customblue, line width=1.2pt] table[x=AoA, y=c_l_bird_\i, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        }
        % cVAE
        \addplot[customred, line width=1.2pt] table[x=AoA, y=c_l_cvae, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        \legend{,,,,,Maxwell, cVAE}

        \node[font=\scriptsize] at (axis cs:55,{0.18}) {$\sigma = 1.0$ (diffuse)};
        \node[font=\scriptsize] at (axis cs:55,{0.5}) {$\sigma = 0.8$};
        \node[font=\scriptsize] at (axis cs:55,{0.75}) {$\sigma = 0.6$};
        \node[font=\scriptsize] at (axis cs:55,{1.05}) {$\sigma = 0.4$};
        \node[font=\scriptsize] at (axis cs:55,{1.35}) {$\sigma = 0.2$};
        \node[font=\scriptsize] at (axis cs:55,{1.7}) {$\sigma = 0.0$ (specular)};
    \end{axis}
\end{tikzpicture}

==> sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_ratio.tex <==
\begin{tikzpicture}
    \begin{axis}[
            set layers=axis lines on top,
            height=0.99\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.99\columnwidth,
            xlabel={$\alpha \, / \, ^{\circ}$},
            ylabel={$C_{\ell}/C_{\text{d}}$},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            xmin=0, xmax=90,
            ymin=0, ymax=2,
            xtick={0,10,20,30,40,50,60,70,80,90},
            legend pos=north east,
            legend style={font=\footnotesize, legend cell align=left},
            grid=major,
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        ]
        % loop over all c_l_bird columns
        \foreach \i in {0.0, 0.2, 0.4, 0.6, 0.8, 1.0}
        {
            \addplot[customblue, line width=1.2pt] table[x=AoA, y=c_l_over_c_d_bird_\i, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        }
        % cVAE
        \addplot[customred, line width=1.2pt] table[x=AoA, y=c_l_over_c_d_cvae, col sep=comma] {sections/results/application/aerodynamic_coefficients/tikzpictures/cl_cd_cVAE_A01_flat_and_bird.csv};
        \legend{,,,,,Maxwell, cVAE}

        \node[font=\scriptsize] at (axis cs:30,{0.15}) {$\sigma = 1.0$ (diffuse)};
        \node[font=\scriptsize] at (axis cs:30,{0.35}) {$\sigma = 0.8$};
        \node[font=\scriptsize] at (axis cs:30,{0.6}) {$\sigma = 0.6$};
        \node[font=\scriptsize] at (axis cs:25,{0.9}) {$\sigma = 0.4$};
        \node[font=\scriptsize] at (axis cs:15,{1.55}) {$\sigma = 0.2$};
        \node[font=\scriptsize, anchor=west, inner sep=1pt] (spec) at (axis cs:55,{1.1}) {$\sigma = 0.0$ (specular)};
        \draw[] (spec.base west) -- (axis cs:50,{0.839});
    \end{axis}
\end{tikzpicture}

==> sections/results/application/aerodynamic_coefficients/tikzpictures/flat_plate_sketch.tex <==
\begin{tikzpicture}

    % draw circle at -1.8 1.8
    \draw[thick, dashed] (-0.5, 0) circle (0.5) node[above=5mm] {$T_{\infty}$, $n_{\infty}$};

    % Draw the incident particle
    \filldraw[fill=blue, draw=blue] (-0.3, 0.3) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-0.7, 0.2) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-0.2, -0.25) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-0.7, -0.2) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-0.4, 0.1) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-0.4, -0.2) circle (2pt);

    % incident velocity
    \draw[-stealth,thick] (0,0) -- (2,0) node[midway,above] {${u}_{\infty}$};

    % draw a flat plate with an angle of attack
    \draw[line width=2pt] (6,-1) -- (4,1) node[above] {$A$, $T_{\text{w}}$};

    % arc with origin at (5,0) and radius 1
    \draw[thick, -stealth] (6,0) arc (0:-44:1) node[midway, xshift=7pt] {$\alpha$};

    % x axis and y axis
    \draw[thick, -stealth, color=blue] (5,0) -- (6.5,0) node[above] {$x$};
    \draw[thick, -stealth, color=DarkGreen] (5,0) -- (5,1.5) node[above] {$y$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/20_deg/angular_distribution_cvae_20.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi \cdot 10^{-6}\,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 0.5e6, 1e6, 1.5e6, 2e6, 2.5e6, 3e6, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.6}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/20_deg/Molecular_Flux_Conditional_VAE-Model.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/20_deg/angular_distribution_maxwell_0.2_1.0_20.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi\cdot 10^{-7} \,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 1e7, 2e7, 3e7, 4e7, 5e7, 6e7, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.3}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/20_deg/Molecular_Flux_Maxwell-Model_MAcc=0.2_TAcc=1.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/20_deg/angular_distribution_maxwell_0.8_1.0_20.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi\cdot 10^{-7} \,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 0.5e7, 1e7, 1.5e7, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 0.5, 1.0, 1.5, 2.0}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/20_deg/Molecular_Flux_Maxwell-Model_MAcc=0.8_TAcc=1.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/85_deg/angular_distribution_cvae_85.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi \cdot 10^{-7}\,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 0.2e7, 0.4e7, 0.6e7, 0.8e7, 1.0e7, 1.2e7, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.3}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/85_deg/Molecular_Flux_Conditional_VAE-Model.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/85_deg/angular_distribution_maxwell_0.2_1.0_85.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi \cdot 10^{-7}\,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 2e7, 4.0e7, 6e7, 8e7, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 2.0, 4.0, 6.0, 8.0, 9.0}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/85_deg/Molecular_Flux_Maxwell-Model_MAcc=0.2_TAcc=1.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/85_deg/angular_distribution_maxwell_0.8_1.0_85.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        point meta min=0,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\Phi \cdot 10^{-7}\,/\,\text{m}^{-2} \text{s}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            scaled ticks=false,
            ytick={0.0, 5e6, 1e7, 1.5e7, 2e7, \pgfkeysvalueof{/pgfplots/point meta max}}, % Actual values
            yticklabels={0.0, 0.5, 1.0, 1.5, 2.0, 2.3}, % Displayed labels
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=144, % number of azi angle lines (72 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/application/molecular_flux/tikzpictures/85_deg/Molecular_Flux_Maxwell-Model_MAcc=0.8_TAcc=1.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/application/molecular_flux/tikzpictures/sketch.tex <==
\begin{tikzpicture}
    % Draw and shade the surface
    \fill[gray!60] (-2, 0) rectangle (2, -0.4) node[left=39mm, General] {$T_{\text{w}}$};
    \draw[thick] (-2, 0) -- (2, 0);

    % draw surface normal
    \draw[->, thick, >=stealth, red] (0, 0) -- (0, 2) node[right] {$z$};

    % draw the x-axis
    \draw[->, thick, >=stealth, blue] (0, 0) -- (2, 0) node[above] {$x$};

    % draw the y-axis
    \filldraw[draw=DarkGreen, fill=DarkGreen, thick] (0, 0) circle (2pt) node[above right] {\textcolor[rgb]{0,0.5,0}{$y$}};

    % draw circle at -1.8 1.8
    \draw[thick, dashed] (-1.8, 1.8) circle (0.43) node[above right=3mm] {$T_{\infty}$};

    % Draw the incident particle
    \filldraw[fill=blue, draw=blue] (-1.6, 1.7) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-1.8, 1.9) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-1.7, 2.1) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-1.85, 1.5) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-2.0, 1.7) circle (2pt);
    \filldraw[fill=blue, draw=blue] (-2.0, 2.0) circle (2pt);

    \draw[->, thick, >=stealth] (-1.5, 1.5) -- (0, 0) node[midway, below] {$u_{\infty}$};

    % add the polar angle theta between the incident arrow u and the surface normal
    \draw[->, thick, >=stealth] (0, 0.7) arc (90:135:0.7) node[midway, above,xshift=-1mm] {$\Theta_{\infty}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_6527.8_70.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_6527.8_theta_70.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_10.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_10.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_30.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_30.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_40.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_40.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_50.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_50.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_60.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_60.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_7923.6_70.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_7923.6_theta_70.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/nbr_angular_dist/nbr_angular_dist_v_mag_9319.4_70.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $\frac{1}{N_{\text{t}}}\frac{\mathrm{d}N}{\mathrm{d}\Omega}\,/\,\text{sr}^{-1}$},
            title style={at={(3.5,1.05)},anchor=east},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
            ytick={\pgfkeysvalueof{/pgfplots/point meta min}, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, \pgfkeysvalueof{/pgfplots/point meta max}},
            }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/nbr_angular_dist/Normed_number_of_particles_MicroScatteringData_v_mag_9319.4_theta_70.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/velo_dist/rel_vel_dist_v_mag_7923.6_30.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        point meta min=0,
        point meta max=1,
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $|\bm{v}_{\text{r}}| \, / \, |\bm{v}_{\text{i}}|$},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/velo_dist/Relative_velocity_distribution_MicroScatteringData_v_mag_7923.6_theta_30.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/md_results/tikzpictures/velo_dist/rel_vel_dist_v_mag_7923.6_70.0.tex <==
\begin{tikzpicture}
    \def\width{\textwidth}
    \def\height{\textwidth}

    \pgfplotsset{
        layers/axis grid on top/.define layer set={ % Define a custom layer set for this plot
            main,
            axis grid,
            axis background,
            pre main,
            axis tick labels,
            axis ticks,
            axis lines,
            axis descriptions,
            axis foreground,
        }{/pgfplots/layers/standard},
    }
    \begin{polaraxis}[
        set layers=axis grid on top,
        colormap name=inferno,
        height=\height,
        width=\width,
        xmin=0, xmax=360,
        ymin=0, ymax=90,
        label style={font=\footnotesize},
        ylabel style={xshift=-1.5em, yshift=-3.5em},
        tick label style={font=\footnotesize},
        ytick={0, 30, 60},
        xticklabel shift = 2pt,
        yticklabel shift = 2pt,
        grid=both,
        line width=1pt,
        grid style={solid, line width=.5pt, draw=gray!10},
        major grid style={line width=.5pt,draw=gray!50},
        every tick/.style={black, semithick},
        axis line style={line width=1pt},
        point meta min=0,
        point meta max=1,
        colorbar,
        colorbar style={
            width=2.5mm,
            font=\footnotesize,
            xshift=3mm,
            title={\footnotesize $|\bm{v}_{\text{r}}| \, / \, |\bm{v}_{\text{i}}|$},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        }
        ]

        \addplot3[
          surf,
          shader=flat,
          mesh/rows=72, % number of azi angle lines (36 * 2)
          point meta=explicit,
          mesh/check=false,
        ]
        table[
          col sep=comma,                 % Assumes your CSV file uses commas as separators
          x=azi_vertices,                 % Angular coordinate (in degrees)
          y=polar_vertices,               % Radial coordinate
          meta=z            % Data column used for color mapping
        ]
        {sections/results/md_results/tikzpictures/velo_dist/Relative_velocity_distribution_MicroScatteringData_v_mag_7923.6_theta_70.0_psi_0.0.csv};  % Replace with the path to your CSV file

    \end{polaraxis}
    \pgfonlayer{axis foreground}
        \node[anchor=center] at ([shift={(0,-0.4cm)}]current axis.origin) {\footnotesize $\theta_{\text{r}} \, / \, ^{\circ}$};
        % Arrow indicating the direction of increasing polar angle
        \draw[-stealth, line width=0.5pt] ([shift={(0,-0.15cm)}]current axis.origin) -- ([shift={(0.3,-0.15cm)}]current axis.origin);
        \draw[line width=0.5pt] (current axis.origin) -- ([shift={(0,-0.15cm)}]current axis.origin);
    \endpgfonlayer

    % Create an arc indicating the direction of increasing azimuthal angle
    \draw[-stealth, line width=0.5pt] ([shift={(0.5*\width - 6.5mm,0)}]current axis.origin) arc[start angle=0, end angle=20, radius=0.5*\width - 6.5mm];
    \node[anchor=west] at ([shift={(0.5*\width - 7mm,0.4cm)}]current axis.origin) {\footnotesize $\psi_{\text{r}} \, / \, ^{\circ}$};

\end{tikzpicture}

==> sections/results/data_and_model_evaluation/validation_cvae/tikzpictures/losses.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            set layers=axis lines on top,
            height=0.9\columnwidth*(sqrt(5)-1.0)/2.0,
            width=0.9\columnwidth,
            xlabel={Epoch},
            ylabel={Loss},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            xmin=1, xmax=100,
            ymin=55, ymax=70,
            legend pos=north east,
            legend style={font=\footnotesize, legend cell align=left},
            grid=major,
            line width=1.2pt,
            grid style={solid, line width=.5pt, draw=gray!10},
            major grid style={line width=.8pt,draw=gray!50},
            every tick/.style={black, semithick},
            axis line style={line width=1pt},
        ]
        % Training loss
        \addplot[customred, line width=1.2pt] table[x=epochs, y=train_loss, col sep=comma] {sections/results/performance_cvae/tikzpictures/cVAE_losses.csv};
        \addplot[customblue, line width=1.2pt] table[x=epochs, y=val_loss, col sep=comma] {sections/results/performance_cvae/tikzpictures/cVAE_losses.csv};
        \legend{Training, Validataion}
    \end{axis}
\end{tikzpicture}
